Anchored foams and annular homology

We describe equivariant SL(2) and SL(3) homology for links in the solid torus via foam evaluation. The solid torus is replaced by 3-space with a distinguished line in it. Generators of state spaces for annular webs are represented by foams with boundary that may intersect the distinguished line; intersection points, called anchor points, contribute additional terms, reminiscent of square roots of the Hessian, to the foam evaluation. Both oriented and unoriented SL(3) foams are treated in the paper.

==> basis_ex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}[scale=1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

%trivial circle 
\draw (1.7,0) ellipse (.3 and .15);
\draw (2,0) arc(0:-180:.3 and .6);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};
\node at (0,-2.4) {$1\o v_1 \o v_0'$};

%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

%trivial circle 
\draw (1.7,0) ellipse (.3 and .15);
\draw (2,0) arc(0:-180:.3 and .6);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};
\node at (1.7,-.35) {$\bullet$};
\node at (0,-2.4) {$X\o v_1 \o v_0'$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

%trivial circle 
\draw (1.7,0) ellipse (.3 and .15);
\draw (2,0) arc(0:-180:.3 and .6);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$1$};


\node at (0,-2.4) {$1\o v_0 \o v_0'$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

%trivial circle 
\draw (1.7,0) ellipse (.3 and .15);
\draw (2,0) arc(0:-180:.3 and .6);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$1$};

\node at (1.7,-.35) {$\bullet$};
\node at (0,-2.4) {$X\o v_0 \o v_0'$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%
% SECOND ROW
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-3.8)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

%trivial circle 
\draw (1.7,0) ellipse (.3 and .15);
\draw (2,0) arc(0:-180:.3 and .6);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$2$};
\node at (0,-2.4) {$1\o v_1 \o v_1'$};

%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

%trivial circle 
\draw (1.7,0) ellipse (.3 and .15);
\draw (2,0) arc(0:-180:.3 and .6);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$2$};
\node at (1.7,-.35) {$\bullet$};
\node at (0,-2.4) {$X\o v_1 \o v_1'$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

%trivial circle 
\draw (1.7,0) ellipse (.3 and .15);
\draw (2,0) arc(0:-180:.3 and .6);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};


\node at (0,-2.4) {$1\o v_0 \o v_1'$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

%trivial circle 
\draw (1.7,0) ellipse (.3 and .15);
\draw (2,0) arc(0:-180:.3 and .6);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};

\node at (1.7,-.35) {$\bullet$};
\node at (0,-2.4) {$X\o v_0 \o v_1'$};
\end{scope}

\end{scope}
\end{tikzpicture}

\end{document}

==> bigon_identity.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.6]


\draw (-2,0) -- (-1,0);
\draw(1,0) -- (2,0);

\draw (0,0) ellipse (1 and .3);

%%%%%%%

\draw(-2,0) -- (-2,-3.5);
\draw(2,0) -- (2,-3.5);

\draw(-1,0) -- (-1,-3.5);
\draw(1,0) -- (1,-3.5);
%%%%%%%

\draw (-2,-3.5) -- (-1,-3.5);
\draw(1,-3.5) -- (2,-3.5);


\draw[dashed] (1,-3.5) arc (0:180:1 and .3);
\draw (-1,-3.5) arc (180:360:1 and .3);

\draw[-{Stealth[scale=1.5]}] (-1,-1.5) -- (-1,-1.4);
\draw[-{Stealth[scale=1.5]}] (1,-1.6) -- (1,-1.7);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6,0)}]
\draw (-2,0) -- (-1,0);
\draw(1,0) -- (2,0);

\draw (0,0) ellipse (1 and .3);

\draw (-1,0) arc (180:360:1 and 1.2);

%%%%%%%

\draw(-2,0) -- (-2,-3.5);
\draw(2,0) -- (2,-3.5);

%%%%%%%

\draw (-2,-3.5) -- (-1,-3.5);
\draw(1,-3.5) -- (2,-3.5);

\draw[dashed] (1,-3.5) arc (0:180:1 and .3);
\draw (-1,-3.5) arc (180:360:1 and .3);

\draw (1,-3.5) arc (0:180:1 and 1.2);

\draw[-{Stealth[scale=1.5]}] (-.1,-1.2) -- (-.2,-1.2);
\draw[-{Stealth[scale=1.5]}] (0.1,-2.3) -- (.2,-2.3);

\node at (0,0) {$\bullet$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,0)}]
\draw (-2,0) -- (-1,0);
\draw(1,0) -- (2,0);

\draw (0,0) ellipse (1 and .3);

\draw (-1,0) arc (180:360:1 and 1.2);

%%%%%%%

\draw(-2,0) -- (-2,-3.5);
\draw(2,0) -- (2,-3.5);

%%%%%%%

\draw (-2,-3.5) -- (-1,-3.5);
\draw(1,-3.5) -- (2,-3.5);

\draw[dashed] (1,-3.5) arc (0:180:1 and .3);
\draw (-1,-3.5) arc (180:360:1 and .3);

\draw (1,-3.5) arc (0:180:1 and 1.2);

\draw[-{Stealth[scale=1.5]}] (-.1,-1.2) -- (-.2,-1.2);
\draw[-{Stealth[scale=1.5]}] (0.1,-2.3) -- (.2,-2.3);

\node at (0,-3.5) {$\bullet$};
\end{scope}


\node at (3,-1.75) {$=$};
\node at (9,-1.75) {$-$};

\end{tikzpicture}

\end{document}

==> bigon_maps.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[]
\node at (0,0) {$\times$};

\draw (-1.5,.5) -- (1.5,.5);

\node at (0,-1) {$\oplus$};

\draw (-1.5,-2.5) -- (1.5,-2.5);

\node at (0,-2) {$\times$};

\begin{scope}[shift={(-11,-1)}]
\node at (0,0) {${\times}$};
\draw (-1.5,0) -- (-.75,0);
\draw(.75,0) -- (1.5,0);

\draw (0,0) ellipse (.75 and .3);
\end{scope}

\draw[->] (-9,-.5) -- (-2,-.5);
\draw[->] (-2,-1.5) -- (-9,-1.5);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%% top map %%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-5.5,.5)},scale=.8]
%%%%%%%% parenthesis
\draw (-2,6) to[bend right=15] (-2,0);
\draw (2,6) to[bend left=15] (2,0);
%%%%%%%%%%%%%%%%%%%%

%%%%% bottom entry 

\begin{scope}[shift={(0,2.4)}]
\draw[red,densely dashed] (0,-2.5)  -- (-.5,.3);

\node[red] at (-.5,.3) {$\mathsmaller{\times}$};


\node[red] at (0,-2.5) {$\mathsmaller{\times}$};

\node at (-.15, {-2.5 +2.8/.5*.15}) {$\circ$};


\draw (-1.5,0) -- (1.5,0);

\draw(-1.5,0) -- (-1.5,-2.5);
\draw(1.5,0) -- (1.5,-2.5);

%%%%%%%

\draw (-1.5,-2.5) -- (-.75,-2.5);
\draw(.75,-2.5) -- (1.5,-2.5);



\draw[dashed] (.75,-2.5) arc (0:180:.75 and .3);
\draw (-.75,-2.5) arc (180:360:.75 and .3);

\draw (.75,-2.5) arc (0:180:.75 and 1.2);

\end{scope}





%%%%%%%% top entry
\begin{scope}[shift={(0,6)}]

\draw (-1.5,0) -- (1.5,0);

\draw(-1.5,0) -- (-1.5,-2.5);
\draw(1.5,0) -- (1.5,-2.5);

%%%%%%%

\draw (-1.5,-2.5) -- (-.75,-2.5);
\draw(.75,-2.5) -- (1.5,-2.5);



\draw[dashed] (.75,-2.5) arc (0:180:.75 and .3);
\draw (-.75,-2.5) arc (180:360:.75 and .3);

\draw (.75,-2.5) arc (0:180:.75 and 1.2);

\draw[red,densely dashed] (0,-2.5) -- (.15, {-.2-2.3*.35/.5}); 
\draw[red,preaction={draw, line width=2.5pt, white}] (.5,-.2) -- (.15, {-.2-2.3*.35/.5});

\node[red] at (.5,-.2) {$\mathsmaller{\times}$};
\node[red] at (0,-2.5) {$\mathsmaller{\times}$};

\node  at (.15, {-.2-2.3*.35/.5}) {$\circ$};


\end{scope}
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% end top map %%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%




%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% bottom map %%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(-5.5,-4.5)},scale=.8]
%%%%%%%% parenthesis %%%%%%%%%%
\draw (-4,3) to[bend right=15] (-4,0);
\draw (4,3) to[bend left=15] (4,0);
%%%%%%%%%%%%%%%%%%%%




%%%%%% first entry %%%%%%%%%%%

\begin{scope}[shift={(-2,2.7)}]


\draw (-1.5,0) -- (-.75,0);
\draw(.75,0) -- (1.5,0);

\draw (0,0) ellipse (.75 and .3);

\draw (-.75,0) arc (180:360:.75 and 1.2);

%%%%%%%

\draw(-1.5,0) -- (-1.5,-2.5);
\draw(1.5,0) -- (1.5,-2.5);

%%%%%%%

\draw (-1.5,-2.5) -- (1.5,-2.5);

%%%%%%%%%

\node[red] at (0,0) {$\mathsmaller{\times}$};


\draw[red,densely dashed] (0,0) --  (.15,- 2.8/.5*.15) ; 
\draw[red,preaction={draw, line width=2.5pt, white}] (.15,- 2.8/.5*.15) -- (.5,-2.8);
\node[red] at (.5,-2.8) {$\mathsmaller{\times}$};

\node at (.15,- 2.8/.5*.15) {$\circ$};
\end{scope}



%%%%%% second entry %%%%%%%%%%%

\begin{scope}[shift={(2,2.7)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red,densely dashed] (0,0) -- (-.5,-2.3);
\node[red] at (-.5,-2.3) {$\mathsmaller{\times}$};

\node at (-.15, -2.3/.5*.15) {$\circ$};

\draw (-1.5,0) -- (-.75,0);
\draw(.75,0) -- (1.5,0);

\draw (0,0) ellipse (.75 and .3);

\draw (-.75,0) arc (180:360:.75 and 1.2);

%%%%%%%

\draw(-1.5,0) -- (-1.5,-2.5);
\draw(1.5,0) -- (1.5,-2.5);

%%%%%%%

\draw (-1.5,-2.5) -- (1.5,-2.5);
\end{scope}
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%% end bottom map %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\end{tikzpicture}

\end{document}

==> bubble_removal.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.9]

\draw  (0,.1) -- (5,.1) -- (6,1.9) -- (1,1.9) -- (0,.1);
\node at (3,1) {$\bullet \ n$};
%%%%%%%%%
\begin{scope}[shift={(7,0)}]

\draw[dashed] (1.5,1) arc (180:360:1.5 and 1.5);

\draw (0,.1) -- (5,.1) -- (6,1.9) -- (4.25,1.9); 
\draw[dashed] (4,1.9) -- (2,1.9);

\draw (1.75,1.9) -- (1,1.9) -- (0,.1);

\draw[preaction={draw, line width=3pt, white}] (1.5,1) arc (180:0:1.5 and 1.5);

\draw (1.5,1) arc (180:360:1.5 and .5);
\draw[dashed] (1.5,1) arc (180:0:1.5 and .5);
\draw[-{Stealth[scale=2.0]}] (3,.5) -- (2.9,.5);

\draw([shift=(220:1.5)]3,1) arc (220:320:1.5);

\node (t) at (3,2.2) {$\bullet$};
\node[right] at (t) {$m$};

\node (b) at (3,-.2) {$\bullet$};
\node[right] at (b) {$n$};
\end{scope}

%%%%%
\node at (3,-1) {$F_n$};
\node at (10,-1) {$F_{n,m}$};
\end{tikzpicture}

\end{document}




==> coloring.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3,1);
\draw (2,0) -- (3,1);

\draw (1,1)--(0,2);
\draw (0,2) -- (2,2);
\draw (3,1) -- (2,2);

\draw (3,1) -- (5,2);
\draw[dashed] (1,1) -- (2.33,1.66);
\draw (2.33,1.66) -- (3,2);
\draw (3,2) -- (5,2);

\node at (3,1.5) {$1$};
\node at (1,1.5) {$2$};
\node at (1,.5) {$3$};
\end{tikzpicture}

\end{document}

==> cup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.5);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\end{tikzpicture}

\end{document}

==> cup1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\end{tikzpicture}

\end{document}

==> cup2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\end{tikzpicture}

\end{document}

==> cyclic_ordering.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);


\draw[line width=.8mm] (0,0) -- (.45,.45);

\draw[line width=.8mm] (.6,.6) -- (2,2);
\draw[-{Stealth[scale=3.0]}] (1,1) -- (1.5,1.5);

\draw[->] (.6,.4) arc (20:150:.5 and .5);

\draw[->] (-.5,.25) arc (150:270:.5 and .5);

\draw[->] (.25,-.5) arc (-90:20:.5 and .5);

\end{tikzpicture}

\end{document}

==> deg_ex1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}[scale=1.2]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};
\end{tikzpicture}

\end{document}

==> deg_ex2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}[scale=1.2]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$1$};
\end{tikzpicture}

\end{document}

==> deg_ex3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}[scale=1.2]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$2$};
\end{tikzpicture}

\end{document}

==> deg_ex4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}[scale=1.2]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);

\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};
\end{tikzpicture}

\end{document}

==> dot_relation.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);

\node[anchor=east] at (1.3,.5) {$\bullet$};

\node(p) at (1.75,.5) {$*$};
\node[anchor= south west] at (p) {$i$};
%%%%%%%%%%


\begin{scope}[shift = {(5,0)}]
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\node(p) at (1.75,.5) {$*$};
\node[anchor= south west] at (p) {$i$};
\end{scope}
%%%%%

\node at (4.25,.5) {$=\; \tau(\alpha_i)$};

\end{tikzpicture}

\end{document}

==> dot_relation_unoriented.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}[scale=.9]
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);

\node[anchor=east] at (1.3,.5) {$\bullet$};

\node(p) at (1.75,.5) {$*$};
\node[anchor= west] at (p) {$i$};
%%%%%%%%%%


\begin{scope}[shift = {(4.75,0)}]
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\node(p) at (1.75,.5) {$*$};
\node[anchor= west] at (p) {$i$};
\end{scope}
%%%%%

\node at (4.25,.5) {$=\; x_i$};

\end{tikzpicture}

\end{document}

==> dotted_cup.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.5);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\node at (1,-.5) {$\bullet$};
\end{tikzpicture}

\end{document}

==> facet_orientation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);

\draw[line width=.8mm] (0,0) -- (2,2);

\draw[->] (.5,1.75) arc (110:430:.2 and .2);

\draw[<-] (2.5,1.85) arc (110:430:.2 and .2);

\draw[<-] (.75,0) arc (110:430:.2 and .2);



\end{tikzpicture}

\end{document}

==> graph.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}




\begin{tikzpicture}

\node at (0,0) {$\times$};
\draw (0,0) circle (.5);
\draw (0,0) circle (1);
\draw (0,0) circle (1.5);

\draw (-1,0) -- (-.5,0);
\draw (.5,0) -- (1,0);

\draw (0,1.5) -- (0,1);
\draw (0,-1.5) -- (0,-1);
\end{tikzpicture}

\end{document}

==> handle_sum_of_pts.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}[yscale=.8]
\draw (0,.75) arc (90:270:.3 and .75); 
\draw[dashed] (0,-.75) arc (270:450: .3 and .75);
\draw (0,.75) --++ (1,0);
\draw (0,-.75) --++ (1,0);

\draw (1,-.75) arc (-90:90:1 and .75);

%\draw (.5,0) .. controls (1,-.25) .. (1.5,0);
\draw(.5,0) to [bend right=45] (1.5,0);
\draw (.6,-.08) to [bend left=45] (1.4,-.08);

\draw[red] (2.5,1.25) -- (2.5,-1.25);

%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]
\draw (0,.75) arc (90:270:.3 and .75); 
\draw[dashed] (0,-.75) arc (270:450: .3 and .75);
\draw (0,.75) --++ (1,0);
\draw (0,-.75) --++ (1,0);

\draw (1,-.75) arc (-90:90:1 and .75);

\draw[red] (1.25,1.25) -- (1.25,-1.25);

\node (t) at (1.25,.75) {$*$};
\node (b) at (1.25,-.75) {$*$};

\node[anchor= south west] at (t) {$1$};
\node[anchor= north west] at (b) {$1$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7.5,0)}]
\draw (0,.75) arc (90:270:.3 and .75); 
\draw[dashed] (0,-.75) arc (270:450: .3 and .75);
\draw (0,.75) --++ (1,0);
\draw (0,-.75) --++ (1,0);

\draw (1,-.75) arc (-90:90:1 and .75);

\draw[red] (1.25,1.25) -- (1.25,-1.25);

\node (t) at (1.25,.75) {$*$};
\node (b) at (1.25,-.75) {$*$};

\node[anchor= south west] at (t) {$2$};
\node[anchor= north west] at (b) {$2$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(11,0)}]
\draw (0,.75) arc (90:270:.3 and .75); 
\draw[dashed] (0,-.75) arc (270:450: .3 and .75);
\draw (0,.75) --++ (1,0);
\draw (0,-.75) --++ (1,0);

\draw (1,-.75) arc (-90:90:1 and .75);

\draw[red] (1.25,1.25) -- (1.25,-1.25);

\node (t) at (1.25,.75) {$*$};
\node (b) at (1.25,-.75) {$*$};

\node[anchor= south west] at (t) {$3$};
\node[anchor= north west] at (b) {$3$};
\end{scope}

\node at (3,0) {$=$};
\node at (6.5,0) {$+$};
\node at (10,0) {$+$};
\end{tikzpicture}

\end{document}

==> ij_circle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);


\draw[line width=.8mm] (0,0) -- (2,2);

\draw[-{Stealth[scale=3.0]}] (1,1) -- (1.5,1.5);

\node at (.5,1.75) {$i$};

\node at (2.5,1.75) {$j$};

\node at (.75,-.25) {$k$};



\end{tikzpicture}

\end{document}

==> induced_orientation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);


\draw[line width=.8mm] (0,0) -- (2,2);

\draw[-{Stealth[scale=3.0]}] (1,1) -- (1.5,1.5);

\draw[->] (.5,1.75) arc (110:430:.2 and .2);

\draw[<-] (2.5,1.85) arc (110:430:.2 and .2);

\draw[<-] (.75,0) arc (110:430:.2 and .2);



\end{tikzpicture}

\end{document}

==> line_past_seam_oriented.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=.9]
\draw (0,0) -- (1,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (1,1);
\draw (1,0) -- (2,1);

\draw (1,1)--(2,1);
\draw (1,1) -- (0,2);
\draw (0,2) -- (1,2);
\draw (1,2) -- (2,1);

\draw (2,1) -- (4,2);
\draw[dashed] (1,1) -- ({1+2/3},{1+1/3});
\draw ({1+2/3},{1+1/3}) -- (3,2);
\draw (3,2) -- (4,2);

\node at (-1,1) {$(x_j - x_k)$};

\draw[red] (2.5,2) -- (2.5,1.5);
\draw[red] (2.5,1.4) -- (2.5,1.3);
\draw[red] (2.5,1.2) -- (2.5,0);

\node(p) at (2.5,1.5) {$*$};
\node at (2.2,1.9) {$i$};

\draw[-{Stealth[scale=1.5]}] (1.6,1) -- (1.7,1);

%%%%%%%%%%%


\begin{scope}[shift={(5,0)}]

\draw (0,0) -- (1,0);
\draw (0,0) -- (2,1);
\draw (2,1) -- (3,1);
\draw (1,0) -- (3,1);

\draw (2,1) -- (0,2);
\draw (0,2) -- (1,2);
\draw (1,2) -- (3,1);

\draw (3,1) -- (4,2);
\draw[dashed] (2,1) -- ({2+1/3},{1+1/3});
\draw ({2+1/3},{1+1/3}) -- (3,2);
\draw (3,2) -- (4,2);


\draw[red] (1.5,2) -- (1.5,1.8);
\draw[red] (1.5,1.7) -- (1.5,1.6);
\draw[red] (1.5,1.5) -- (1.5,.5);
\draw[red] (1.5,.4) -- (1.5,.3);
\draw[red] (1.5,.2) -- (1.5,0);

\node(pt) at (1.5,1.5) {$*$};
\node(pb) at (1.5,.5) {$*$};
\node at (1.9,1.9) {$k$};
\node at (1.9,.1) {$j$};

\draw[-{Stealth[scale=1.5]}] (2.5,1) -- (2.6,1);
\end{scope}

%%%%%%%%%%%


\begin{scope}[shift={(10,0)}]

\draw (0,0) -- (1,0);
\draw (0,0) -- (2,1);
\draw (2,1) -- (3,1);
\draw (1,0) -- (3,1);

\draw (2,1) -- (0,2);
\draw (0,2) -- (1,2);
\draw (1,2) -- (3,1);

\draw (3,1) -- (4,2);
\draw[dashed] (2,1) -- ({2+1/3},{1+1/3});
\draw ({2+1/3},{1+1/3}) -- (3,2);
\draw (3,2) -- (4,2);


\draw[red] (1.5,2) -- (1.5,1.8);
\draw[red] (1.5,1.7) -- (1.5,1.6);
\draw[red] (1.5,1.5) -- (1.5,.5);
\draw[red] (1.5,.4) -- (1.5,.3);
\draw[red] (1.5,.2) -- (1.5,0);

\node(pt) at (1.5,1.5) {$*$};
\node(pb) at (1.5,.5) {$*$};
\node at (1.9,1.9) {$j$};
\node at (1.9,.1) {$k$};

\draw[-{Stealth[scale=1.5]}] (2.5,1) -- (2.6,1);
\end{scope}

\node at (4.5,1) {$=$};
\node at (9.5,1) {$+$};


\end{tikzpicture}

\end{document}




==> line_past_seam_unoriented.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=.9]
\draw (0,0) -- (1,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (1,1);
\draw (1,0) -- (2,1);

\draw (1,1)--(2,1);
\draw (1,1) -- (0,2);
\draw (0,2) -- (1,2);
\draw (1,2) -- (2,1);

\draw (2,1) -- (4,2);
\draw[dashed] (1,1) -- ({1+2/3},{1+1/3});
\draw ({1+2/3},{1+1/3}) -- (3,2);
\draw (3,2) -- (4,2);

\node at (-1,1) {$(x_j + x_k)$};

\draw[red] (2.5,2) -- (2.5,1.5);
\draw[red] (2.5,1.4) -- (2.5,1.3);
\draw[red] (2.5,1.2) -- (2.5,0);

\node(p) at (2.5,1.5) {$*$};
\node at (2.2,1.9) {$i$};

%%%%%%%%%%%


\begin{scope}[shift={(5,0)}]

\draw (0,0) -- (1,0);
\draw (0,0) -- (2,1);
\draw (2,1) -- (3,1);
\draw (1,0) -- (3,1);

\draw (2,1) -- (0,2);
\draw (0,2) -- (1,2);
\draw (1,2) -- (3,1);

\draw (3,1) -- (4,2);
\draw[dashed] (2,1) -- ({2+1/3},{1+1/3});
\draw ({2+1/3},{1+1/3}) -- (3,2);
\draw (3,2) -- (4,2);


\draw[red] (1.5,2) -- (1.5,1.8);
\draw[red] (1.5,1.7) -- (1.5,1.6);
\draw[red] (1.5,1.5) -- (1.5,.5);
\draw[red] (1.5,.4) -- (1.5,.3);
\draw[red] (1.5,.2) -- (1.5,0);

\node(pt) at (1.5,1.5) {$*$};
\node(pb) at (1.5,.5) {$*$};
\node at (1.9,1.9) {$k$};
\node at (1.9,.1) {$j$};
\end{scope}

%%%%%%%%%%%


\begin{scope}[shift={(10,0)}]

\draw (0,0) -- (1,0);
\draw (0,0) -- (2,1);
\draw (2,1) -- (3,1);
\draw (1,0) -- (3,1);

\draw (2,1) -- (0,2);
\draw (0,2) -- (1,2);
\draw (1,2) -- (3,1);

\draw (3,1) -- (4,2);
\draw[dashed] (2,1) -- ({2+1/3},{1+1/3});
\draw ({2+1/3},{1+1/3}) -- (3,2);
\draw (3,2) -- (4,2);


\draw[red] (1.5,2) -- (1.5,1.8);
\draw[red] (1.5,1.7) -- (1.5,1.6);
\draw[red] (1.5,1.5) -- (1.5,.5);
\draw[red] (1.5,.4) -- (1.5,.3);
\draw[red] (1.5,.2) -- (1.5,0);

\node(pt) at (1.5,1.5) {$*$};
\node(pb) at (1.5,.5) {$*$};
\node at (1.9,1.9) {$j$};
\node at (1.9,.1) {$k$};
\end{scope}

\node at (4.5,1) {$=$};
\node at (9.5,1) {$+$};
\end{tikzpicture}

\end{document}

==> local_iso_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}




\begin{tikzpicture}
\draw (0,0) circle  (.4);

\node at (.75,0) {$\cong$};
\node at (3,0) {$\varnothing \{2\} \oplus \varnothing \oplus \varnothing\{-2\}$};
\end{tikzpicture}

\end{document}

==> local_iso_2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}




\begin{tikzpicture}

\draw (-.7,0) -- (-.4,0);
\draw (.4,0) -- (.7,0);
\draw (0,0) ellipse (.4 and .3);

\begin{scope}[shift={(2.5,0)}]
\draw (-.7,0) -- (.7,0);
\node at (1.2,0) {$\{1\}$};
\end{scope}

\begin{scope}[shift={(5.5,0)}]
\draw (-.7,0) -- (.7,0);
\node at (1.35,0) {$\{-1\}$};
=
\end{scope}

\node at (1.25,0) {$\cong$};
\node at (4.35,0) {$\oplus$};

\end{tikzpicture}

\end{document}

==> local_iso_3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}




\begin{tikzpicture}
\draw (-.3,.3) -- (.3,.3) -- (.3,-.3) -- (-.3,-.3) -- (-.3,.3);

\draw (-.7,.7) -- (-.3,.3);
\draw (.7,.7) -- (.3,.3);
\draw (.7,-.7) -- (.3,-.3);
\draw (-.7,-.7) -- (-.3,-.3);

\begin{scope}[shift={(2.5,0)}]
\draw (-.7,.7) .. controls (-.2,0) .. (-.7,-.7);
\draw (.7,.7) .. controls (.2,0) .. (.7,-.7);
\end{scope}

\begin{scope}[shift={(5,0)}]
\draw (-.7,.7) .. controls (0,.2) .. (.7,.7);
\draw (-.7,-.7) .. controls (0,-.2) .. (.7,-.7);
\end{scope}

\node at (1.25,0) {$\cong$};
\node at (3.75,0) {$\oplus$};
\end{tikzpicture}

\end{document}

==> local_iso_4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}




\begin{tikzpicture}

\draw(0,0) -- (1,0) -- ({cos(60)},{sin(60)}) -- (0,0);

\draw(-.5,0) -- (0,0);
\draw(1,0) -- (1.5,0);
\draw({cos(60)},{sin(60)}) -- ({cos(60)},{.5+sin(60)});

\begin{scope}[shift={(3,0)}]
\draw (-.5,0) -- (1.5,0);
\draw ({cos(60)},{.5+sin(60)}) -- (.5,0);
\end{scope}

\node at (2,.75) {$\cong$};
\end{tikzpicture}

\end{document}

==> moving_cup_off_line.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}




\begin{tikzpicture}

%left side 
\draw[red] (-.5,2.2)--(-.5,1.5);
\draw[densely dashed, red] (-.5,1.5)--(-.5,.5);
\draw[red] (-.5,.5)--(-.5,0);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2); 

\draw (-.5,1.5) arc[start angle = -90, end angle=0, radius =.5];

\draw (-.5,.5) arc[start angle = -90, end angle=0, radius =1.5];

\draw (-.5,1.5) arc[start angle = 90, end angle=270, radius =.5];

\node(t) at (-.5,1.5) {$*$};
\node(b) at (-.5,.5) {$*$};

\node[anchor=south east] at (t) {$i$};
\node[anchor=north east] at (b) {$j$};

%right side
\draw[red] (2.5,2.2) -- (2.5,0);

\draw (3,2) arc (180:360:.5 and .2);
\draw(4,2) arc (0:180:.5 and .2); 
\draw (3,2) arc (180:360:.5 and .8);%cup 

\node[shape=circle,draw,inner sep=1pt] at (3.5,1.5) {\scalebox{0.7}{$i$}};



\node at (1.5,1) {$= \delta_{ij}$};

\end{tikzpicture}

\end{document}

==> moving_cup_off_line_oriented_sl3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}} %shifted dots
            
\begin{document}




\begin{tikzpicture}

%left side 
\draw[red] (-.5,2.2)--(-.5,1.5);
\draw[densely dashed, red] (-.5,1.5)--(-.5,.5);
\draw[red] (-.5,.5)--(-.5,0);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2); 

\draw (-.5,1.5) arc[start angle = -90, end angle=0, radius =.5];

\draw (-.5,.5) arc[start angle = -90, end angle=0, radius =1.5];

\draw (-.5,1.5) arc[start angle = 90, end angle=270, radius =.5];

\node(t) at (-.5,1.5) {$*$};
\node(b) at (-.5,.5) {$*$};

\node[anchor=south east] at (t) {$i$};
\node[anchor=north east] at (b) {$i$};

%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3.8,0)}]
\draw[red] (-.5,2.2) -- (-.5,0);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2); 

\draw (0,2) -- (0,1);
\draw (1,2) -- (1,1);
\draw (0,1) arc[start angle = 180, end angle=360, radius =.5];

\node at (.5,1.45) {$\circled{\mathsmaller{j}}$};
\node at (.5,.9) {$\circled{\mathsmaller{k}}$};
\end{scope}

\node at (2,1) {$= \ \ (-1)^{i-1}$};
\end{tikzpicture}

\end{document}

==> moving_cup_off_line_type1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}} %shifted dots
            
\begin{document}




\begin{tikzpicture}

%left side 
\draw[red] (-.5,2.2)--(-.5,1.5);
\draw[densely dashed, red] (-.5,1.5)--(-.5,.5);
\draw[red] (-.5,.5)--(-.5,0);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2); 

\draw (-.5,1.5) arc[start angle = -90, end angle=0, radius =.5];

\draw (-.5,.5) arc[start angle = -90, end angle=0, radius =1.5];

\draw (-.5,1.5) arc[start angle = 90, end angle=270, radius =.5];

\node(t) at (-.5,1.5) {$\circ$};
\node(b) at (-.5,.5) {$\circ$};



%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(3,0)}]
\draw[red] (-.5,2.2) -- (-.5,0);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2); 

\draw (0,2) -- (0,1);
\draw (1,2) -- (1,1);
\draw (0,1) arc[start angle = 180, end angle=360, radius =.5];
\end{scope}



\begin{scope}[shift={(6,0)}]
\draw[red] (-.5,2.2) -- (-.5,0);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2); 

\draw (0,2) -- (0,1);
\draw (1,2) -- (1,1);
\draw (0,1) arc[start angle = 180, end angle=360, radius =.5];

\node at (.5,1) {$\bullet$};
\end{scope}

\node at (1.5,1) {$=$};
\node at (2, 1) {$E_1$};
\node at (4.75,1) {$+$};
\end{tikzpicture}

\end{document}

==> moving_cup_off_line_unoriented_sl3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}} %shifted dots
            
\begin{document}




\begin{tikzpicture}

%left side 
\draw[red] (-.5,2.2)--(-.5,1.5);
\draw[densely dashed, red] (-.5,1.5)--(-.5,.5);
\draw[red] (-.5,.5)--(-.5,0);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2); 

\draw (-.5,1.5) arc[start angle = -90, end angle=0, radius =.5];

\draw (-.5,.5) arc[start angle = -90, end angle=0, radius =1.5];

\draw (-.5,1.5) arc[start angle = 90, end angle=270, radius =.5];

\node(t) at (-.5,1.5) {$*$};
\node(b) at (-.5,.5) {$*$};

\node[anchor=south east] at (t) {$i$};
\node[anchor=north east] at (b) {$i$};

%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(2.5,0)}]
\draw[red] (-.5,2.2) -- (-.5,0);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2); 

\draw (0,2) -- (0,1);
\draw (1,2) -- (1,1);
\draw (0,1) arc[start angle = 180, end angle=360, radius =.5];

\node at (.5,1.45) {$\circled{\mathsmaller{j}}$};
\node at (.5,.9) {$\circled{\mathsmaller{k}}$};
\end{scope}

\node at (1.5,1) {$=$};
\end{tikzpicture}

\end{document}

==> neck_cutting.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2);

\draw (0,0) -- (0, 2);
\draw (1,0) -- (1, 2);


%%%%%%%%%%%%%%%%%%%%%%% 



%%%%%

%%%%% 

\begin{scope}[shift={(2,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 



\node at (0.5,1.5) {$\bullet$};

\end{scope}

%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 



\node at (.5,.5) {$\bullet$};
\end{scope}

%%%%%%%%%%%%%%%

\begin{scope}[shift={(6.2,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 

\end{scope}


\node at (1.5,1) {$=$};
\node at (3.5,1) {$+$};
\node at (5.7,1) {$-\; E_1$};
\end{tikzpicture}

\end{document}

==> neck_cutting_color1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}



\begin{document}


\begin{tikzpicture}
\draw[fill=gray!40] (0,0) arc (180:360:.5 and .2);


\draw[fill=gray!40] (1,2) arc (0:180:.5 and .2); 


\draw[fill=gray!40] (1,0) arc (0:180:.5 and .8);% cap
\draw[fill=gray!40] (0,2) arc (180:360:.5 and .8);%cup 

%%%%%%%%
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);
\draw (0,2) arc (180:360:.5 and .2);
%%%%%%%%%%%%%%%%%

\end{tikzpicture}

\end{document}

==> neck_cutting_color2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}



\begin{document}


\begin{tikzpicture}
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 

\end{tikzpicture}

\end{document}

==> neck_cutting_color3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}



\begin{document}


\begin{tikzpicture}
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);



\draw[fill=gray!40] (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw[fill=gray!40] (0,2) arc (180:360:.5 and .8);%cup 
\draw (0,2) arc (180:360:.5 and .2);
\end{tikzpicture}

\end{document}

==> neck_cutting_color4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}



\begin{document}


\begin{tikzpicture}
\draw[fill=gray!40] (0,0) arc (180:360:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw[fill=gray!40] (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);
\end{tikzpicture}

\end{document}

==> neck_cutting_line.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}[scale=1.2]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2);

\draw (0,0) -- (0, 2);
\draw (1,0) -- (1, 2);


%%%%%%%%
\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%%%%

\begin{scope}[shift={(2,0)}]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$1$};
\node[anchor = south west] at (b) {$1$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$2$};
\node[anchor = south west] at (b) {$2$};
\end{scope}

\node at (1.5,1) {$=$};
\node at (3.5,1) {$+$};

\end{tikzpicture}

\end{document}

==> neck_cutting_line_color1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}



\begin{document}


\begin{tikzpicture}[scale=1.2]

\draw[fill=gray!40] (0,0) arc (180:360:.5 and .2);


\draw[fill=gray!40] (1,2) arc (0:180:.5 and .2); 

\draw[fill=gray!40] (1,0) arc (0:180:.5 and .5);% cap
\draw[fill=gray!40] (0,2) arc (180:360:.5 and .5);%cup

\draw[densely dashed] (1,0) arc (0:180:.5 and .2);
\draw (0,2) arc (180:360:.5 and .2);
%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$i$};
\node[anchor = south west] at (b) {$i$};

%%% 

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);
\end{tikzpicture}

\end{document}

==> neck_cutting_line_color2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}




\begin{document}


\begin{tikzpicture}[scale=1.2]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$i$};
\node[anchor = south west] at (b) {$i$};

\end{tikzpicture}

\end{document}

==> neck_cutting_line_color3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}




\begin{document}


\begin{tikzpicture}[scale=1.2]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);


\draw[fill=gray!40] (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw[fill=gray!40] (0,2) arc (180:360:.5 and .5);%cup 
\draw (0,2) arc (180:360:.5 and .2);
%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$i$};
\node[anchor = south west] at (b) {$i$};

%%%%%

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

\end{tikzpicture}

\end{document}

==> neck_cutting_line_color4.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{patterns}
\usetikzlibrary{patterns.meta}




\begin{document}


\begin{tikzpicture}[scale=1.2]

\draw[fill=gray!40] (0,0) arc (180:360:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw[fill=gray!40] (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

\draw[densely dashed] (1,0) arc (0:180:.5 and .2);
%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$i$};
\node[anchor = south west] at (b) {$i$};

%%%%%

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);
\end{tikzpicture}

\end{document}

==> neck_cutting_line_oriented.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}[scale=1.2]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2);

\draw (0,0) -- (0, 2);
\draw (1,0) -- (1, 2);


%%%%%%%%
\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%%%%

\begin{scope}[shift={(2.5,0)}]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$1$};
\node[anchor = south west] at (b) {$1$};

\node at (-.25,1) {$-$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4.5,0)}]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$2$};
\node[anchor = south west] at (b) {$2$};
\end{scope}

%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6.5,0)}]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$3$};
\node[anchor = south west] at (b) {$3$};
\end{scope}
\node at (1.5,1) {$=$};
\node at (4,1) {$+$};
\node at (6,1) {$-$};
\end{tikzpicture}

\end{document}

==> neck_cutting_line_unoriented_sl3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}[scale=1.2]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2);

\draw (0,0) -- (0, 2);
\draw (1,0) -- (1, 2);


%%%%%%%%
\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%%%%

\begin{scope}[shift={(2,0)}]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$1$};
\node[anchor = south west] at (b) {$1$};
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(4,0)}]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$2$};
\node[anchor = south west] at (b) {$2$};
\end{scope}

%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6,0)}]

\draw[red] (.5,2.3) -- (.5,1.85);
\draw[densely dashed,red] (.5,1.8) -- (.5,1.5);
\draw[red] (.5,1.45) -- (.5,.55);
\draw[densely dashed,red] (.5,.5) -- (.5,-.2);
\draw[red] (.5,-.25) -- (.5,-.3);

%%%%

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .5);% cap
\draw (0,2) arc (180:360:.5 and .5);%cup 

%%%%%%%

\node(t) at (.5,1.5) {$*$};
\node(b) at (.5,.5) {$*$};

\node[anchor = north west] at (t) {$3$};
\node[anchor = south west] at (b) {$3$};
\end{scope}
\node at (1.5,1) {$=$};
\node at (3.5,1) {$+$};
\node at (5.5,1) {$+$};
\end{tikzpicture}

\end{document}

==> neck_cutting_oriented_sl3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}
%%%% left term - identity %%%%%%
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2);

\draw (0,0) -- (0, 2);
\draw (1,0) -- (1, 2);
%%%%%%%%%%%%%%%%%%%%%%% 

%%%%%%%%%%%%%%%%
%%% first term 
%%%%%%%%%%%%%%%%

\begin{scope}[shift={(2.75,0)}]
%%%%% parenthesis %%%%
\draw (-.2,2.25) to[bend right=10] (-.2,-.25);
\draw (4.2,2.25) to[bend left=10] (4.2,-.25);
%%%%%%%%%%%%%%%%%%%%%%

%%% first summand 
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 

\node at (0.35,1.5) {$\bullet$};
\node at (0.65,1.5) {$\bullet$};
%%%% second summand 
\begin{scope}[shift={(1.5,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 

\node at (0.5,1.5) {$\bullet$};
\node at (0.5,.5) {$\bullet$};
\end{scope}

%%%%% third summand 
\begin{scope}[shift={(3,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 

\node at (0.35,.5) {$\bullet$};
\node at (0.65,.5) {$\bullet$};
\end{scope}

\node at (1.25,1) {$+$};
\node at (2.75,1) {$+$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%
%%% second term %%%%%
%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(8.7,0)}]
%%%%% parenthesis %%%%
\draw (-.2,2.25) to[bend right=10] (-.2,-.25);
\draw (2.7,2.25) to[bend left=10] (2.7,-.25);

%%% first summand 
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 

\node at (0.5,1.5) {$\bullet$};


%%%% second summand 
\begin{scope}[shift={(1.5,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 

\node at (0.5,.5) {$\bullet$};
\end{scope}

\node at (1.25,1) {$+$};
\end{scope}


%%%%%%%%%%%%%%%%%%%
%%% third term %%%%
%%%%%%%%%%%%%%%%%%%
\begin{scope}[shift={(12.7,0)}]

\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw (1,2) arc (0:180:.5 and .2); 

\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 


\end{scope}

\node at (1.75,1) {$=\  -$};
\node at (7.75,1) {$+\ E_1$};
\node at (12.1,1) {$-\ E_2$};
\end{tikzpicture}

\end{document}

==> neck_cutting_shifted_dots.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);
\draw(1,2) arc (0:180:.5 and .2);

\draw (0,0) -- (0, 2);
\draw (1,0) -- (1, 2);

\begin{scope}[shift={(2,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 



\node[shape=circle,draw,inner sep=1pt] at (0.5,1.5) {\scalebox{0.7}{$1$}};
\end{scope}

%%%%% 

\begin{scope}[shift={(4,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 



\node[shape=circle,draw,inner sep=1pt] at (0.5,.5) {\scalebox{0.7}{$2$}};
\end{scope}

%%%%%

\begin{scope}[shift={(6,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 



\node[shape=circle,draw,inner sep=1pt] at (0.5,1.5) {\scalebox{0.7}{$2$}};
\end{scope}

%%%%% 

\begin{scope}[shift={(8,0)}]
\draw (0,0) arc (180:360:.5 and .2);
\draw[densely dashed] (1,0) arc (0:180:.5 and .2);

\draw (0,2) arc (180:360:.5 and .2);

\draw (1,2) arc (0:180:.5 and .2); 


\draw (1,0) arc (0:180:.5 and .8);% cap
\draw (0,2) arc (180:360:.5 and .8);%cup 



\node[shape=circle,draw,inner sep=1pt] at (0.5,.5) {\scalebox{0.7}{$1$}};
\end{scope}

\node at (1.5,1) {$=$};
\node at (3.5,1) {$+$};

\node at (5.5,1) {$=$};
\node at (7.5,1) {$+$};


\end{tikzpicture}

\end{document}

==> negative_circle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);


\draw[line width=.8mm] (0,0) -- (2,2);

\draw[-{Stealth[scale=3.0]}] (1,1) -- (1.5,1.5);

\node at (.5,1.75) {$1$};

\node at (2.5,1.75) {$2$};

\node at (.75,-.25) {$3$};



\end{tikzpicture}

\end{document}

==> negative_intersection.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{arrows}
\begin{document}


\begin{tikzpicture}

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\draw[red,preaction={draw, line width=3pt, white}] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\node(p) at (1.75,.5) {$*$};
\node[right] at (p) {$i$}; 

\draw[red,-{Stealth[scale=1.5]}] (1.75,1.3) -- (1.75,1.4);

\draw[<-] (.9,.5) arc (110:430: .2 and .15);


\end{tikzpicture}


\end{document}



==> noncontractible_iso.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}
\node at (0,0) {$\times$};
\draw (0,0) circle (.5);
%\draw[->] (.6,.5) to[bend left=20] (5,.5); 
%\draw[->] (5,-.5) to[bend left=20] (.6,-.5); 

\draw[->] (.6,.4) -- (5,.4); 
\draw[->] (5,-.4) -- (.6,-.4); 

\node at (5.5,1.2) {$\times$};
\node at (5.5,0) {$\times$};
\node at (5.5,-1.2) {$\times$};

\node at (5.5,.6) {$\oplus$};
\node at (5.5,-.6) {$\oplus$};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%top iso
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(4,1.5)},yscale = -1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = south west] at (p) {$3$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(4,3.8)},yscale = -1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = south west] at (p) {$2$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(4,6.1)},yscale = -1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = south west] at (p) {$1$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%
%bottom iso
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(2,-1.7)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(4,-1.7)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(6,-1.7)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$3$};
\end{scope}


%%%% top parenthesis
\draw (2,5.5) to[bend right=15] (2,.8);
\draw (3.6,5.5) to[bend left=15] (3.6,.8);


%%%% bottom parenthesis
\draw (.8,-2.3) to[bend left=20] (.8,-.9);
\draw (4.8,-2.3) to[bend right=20] (4.8,-.9);

\end{tikzpicture}

\end{document}

==> noncontractible_iso_oriented.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}
\node at (0,0) {$\times$};
\draw (0,0) circle (.5);
%\draw[->] (.6,.5) to[bend left=20] (5,.5); 
%\draw[->] (5,-.5) to[bend left=20] (.6,-.5); 

\draw[->] (.6,.4) -- (5,.4); 
\draw[->] (5,-.4) -- (.6,-.4); 

\node at (5.5,1.2) {$\times$};
\node at (5.5,0) {$\times$};
\node at (5.5,-1.2) {$\times$};

\node at (5.5,.6) {$\oplus$};
\node at (5.5,-.6) {$\oplus$};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%top iso
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(4,1.5)},yscale = -1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = south west] at (p) {$3$};

\node at (-1,-.5) {$-$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(4,3.8)},yscale = -1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = south west] at (p) {$2$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(4,6.1)},yscale = -1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = south west] at (p) {$1$};

\node at (-1,-.5) {$-$};
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%
%bottom iso
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(2,-1.7)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(4,-1.7)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[scale =.7,shift= {(6,-1.7)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$3$};
\end{scope}


%%%% top parenthesis
\draw (2,5.5) to[bend right=15] (2,.8);
\draw (3.6,5.5) to[bend left=15] (3.6,.8);


%%%% bottom parenthesis
\draw (.8,-2.3) to[bend left=20] (.8,-.9);
\draw (4.8,-2.3) to[bend right=20] (4.8,-.9);

\end{tikzpicture}

\end{document}

==> oriented_bigon.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\begin{document}




\begin{tikzpicture}

\draw (-1,0) -- (-.4,0);
\draw (.4,0) -- (1,0);
\draw (0,0) ellipse (.4 and .3);

\begin{scope}[shift={(3,0)}]
\draw (-.7,0) -- (.7,0);
\node at (1.2,0) {$\{1\}$};
\draw[-{Stealth[scale=1]}] (0,0) -- (.1,0);
\end{scope}

\begin{scope}[shift={(6,0)}]
\draw (-.7,0) -- (.7,0);
\draw[-{Stealth[scale=1]}] (0,0) -- (.1,0);
\node at (1.35,0) {$\{-1\}$};

\end{scope}

\node at (1.75,0) {$\cong$};
\node at (4.85,0) {$\oplus$};
\draw[-{Stealth[scale=1]}] (0,.3) -- (-.1,.3);
\draw[-{Stealth[scale=1]}] (0,-.3) -- (-.1,-.3);

\draw[-{Stealth[scale=1]}] (-.7,0) -- (-.6,0);
\draw[-{Stealth[scale=1]}] (.65,0) -- (.75,0);
\end{tikzpicture}

\end{document}

==> oriented_contractible_circle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}




\begin{tikzpicture}
\draw (0,0) circle  (.4);

\node at (.75,0) {$\cong$};
\node at (3,0) {$\varnothing \{2\} \oplus \varnothing \oplus \varnothing\{-2\}$};
\draw[-{Stealth[scale=1.5]}] (0,.4) -- (-.1,.4);
\end{tikzpicture}

\end{document}


==> oriented_foam_induced_orientation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (0,-2) -- (-2,-2) -- (-2,0) -- (0,0);

\draw[->] (-1,-.8) arc (110:430: .2 and .2);


\draw[-{Stealth[scale=1.5]}] (-.9,0) -- (-1,0);
\draw[-{Stealth[scale=1.5]}] (-.9,-2) -- (-1,-2);

\node at (0,-3) {};
\end{tikzpicture}

\end{document}

==> oriented_foam_induced_orientation2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\begin{document}


\begin{tikzpicture}[xscale=1.2, yscale=.9]
\draw[line width=.8mm] (0,0) -- (0,-3);
\draw(0,-3) -- (-1.5,-3) --  (-1.5,0) -- (0,0);

\draw (0,0) -- (1.5,1) -- (1.5,-2) -- (1,-2.33);
\draw[dashed] (1,-2.33) -- (0,-3);

\draw(0,0) -- (1,-1) -- (1,-4) -- (0,-3);


\draw[<-] (.8,0) arc (110:430: .15 and .2);
\draw[->] (-1,-.5) arc (110:430: .15 and .2);
\draw[<-] (.65,-3) arc (110:430: .15 and .2);


\draw[-{Stealth[scale=2.0]}] (0,-1.5) -- (0,-1.4);

\draw[-{Stealth[scale=1.5]}] (.5,{1/3}) -- (.6,{1.2/3});

\draw[-{Stealth[scale=1.5]}] (-.7,0) -- (-.8,0);

\draw[-{Stealth[scale=1.5]}] (.5,-.5) -- (.6,-.6);

\begin{scope}[shift={(0,-3)}]
\draw[-{Stealth[scale=1.5]}] (.5,{1/3}) -- (.6,{1.2/3});

\draw[-{Stealth[scale=1.5]}] (-.7,0) -- (-.8,0);

\draw[-{Stealth[scale=1.5]}] (.5,-.5) -- (.6,-.6);
\end{scope}
\end{tikzpicture}

\end{document}

==> oriented_square.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}




\begin{tikzpicture}
\draw (-.3,.3) -- (.3,.3) -- (.3,-.3) -- (-.3,-.3) -- (-.3,.3);

\draw (-.7,.7) -- (-.3,.3);
\draw (.7,.7) -- (.3,.3);
\draw (.7,-.7) -- (.3,-.3);
\draw (-.7,-.7) -- (-.3,-.3);

\begin{scope}[shift={(2.5,0)}]
\draw (-.7,.7) .. controls (-.2,0) .. (-.7,-.7);
\draw (.7,.7) .. controls (.2,0) .. (.7,-.7);

\draw[-{Stealth[scale=1]}] (-.328,0) -- (-.328,-.1);

\draw[-{Stealth[scale=1]}] (.328,0) -- (.328,.1);
\end{scope}

\begin{scope}[shift={(5,0)}]
\draw (-.7,.7) .. controls (0,.2) .. (.7,.7);
\draw (-.7,-.7) .. controls (0,-.2) .. (.7,-.7);

\draw[-{Stealth[scale=1]}] (0,-.328) -- (-.1,-.328);

\draw[-{Stealth[scale=1]}] (0,.328) -- (.1,.328);
\end{scope}

\node at (1.25,0) {$\cong$};
\node at (3.75,0) {$\oplus$};




%%%% square arrows
\draw[-{Stealth[scale=1]}] (0,.3) -- (-.1,.3);
\draw[-{Stealth[scale=1]}] (0,-.3) -- (.1,-.3);

\draw[-{Stealth[scale=1]}] (-.3,0) -- (-.3,.1);
\draw[-{Stealth[scale=1]}] (.3,0) -- (.3,-.1);


\draw[-{Stealth[scale=1]}] (-.5,.5) -- (-.4,.4);

\draw[-{Stealth[scale=1]}] (-.5,-.5) -- (-.6,-.6);

\draw[-{Stealth[scale=1]}] (.5,.5) -- (.6,.6);

\draw[-{Stealth[scale=1]}] (.5,-.5) -- (.4,-.4);





\end{tikzpicture}

\end{document}

==> oriented_theta_foam.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\begin{document}



\begin{tikzpicture}[scale=1.5]


\draw (0,0) circle [radius=1];

%ellipse
\draw[densely dashed,fill=gray!40] (0,0) ellipse (1 and .3);
\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);


\node(dt) at (.2,.6) {$\bullet$};
\node(dm) at (.2,0) {$\bullet$};
\node(db) at (.2,-.6) {$\bullet$};

\node[right] at (dt) {$d_1$};
\node[right] at (dm) {$d_2$};
\node[right] at (db) {$d_3$};

\draw[-{Stealth[scale=2]}] (-0.1,-.3) -- (-0.2,-.3);
%\draw[-{Stealth[scale=2.5]}] (0.1,-.3) -- (0.2,-.3);
\end{tikzpicture}

\end{document}

==> oriented_webs.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}

\begin{tikzpicture}

\draw (0,0) -- (0,-1);
\draw (0,0) -- ({cos(30)},{sin(30)});
\draw (0,0) -- (-{cos(30)}, {sin(30)});

\begin{scope}[scale=.5]
\draw[->] (0,0) -- (0,-1);
\draw[->] (0,0) -- ({cos(30)},{sin(30)});
\draw[->] (0,0) -- (-{cos(30)}, {sin(30)});
\end{scope}


\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (0,-1);
\draw (0,0) -- ({cos(30)},{sin(30)});
\draw (0,0) -- (-{cos(30)}, {sin(30)});

\begin{scope}[scale=.5]
\draw[->] (0,-1) -- (0,-.5);
\draw[->] ({cos(30)},{sin(30)}) -- ({.5*cos(30)},{.5*sin(30)});
\draw[->] (-{cos(30)}, {sin(30)}) -- (-{.5*cos(30)}, {.5*sin(30)});
\end{scope}


\end{scope}


\end{tikzpicture}

\end{document}

==> positive_circle.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\renewcommand{\o}{\otimes}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (-1,1) -- (1,3) -- (2,2);

\draw (0,0) -- (2.5,1) -- (4.5,3) -- (2,2);

\draw (0,0) -- (0,-1.5) -- (2,.5) -- (2,.75);

\draw[densely dashed] (2,2) -- (2,.75);


\draw[line width=.8mm] (0,0) -- (2,2);

\draw[-{Stealth[scale=3.0]}] (1,1) -- (1.5,1.5);

\node at (.5,1.75) {$1$};

\node at (2.5,1.75) {$3$};

\node at (.75,-.25) {$2$};



\end{tikzpicture}

\end{document}

==> positive_intersection.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\begin{document}


\begin{tikzpicture}

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\draw[red,preaction={draw, line width=3pt, white}] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\node(p) at (1.75,.5) {$*$};
\node[right] at (p) {$i$}; 

\draw[red,-{Stealth[scale=1.5]}] (1.75,1.3) -- (1.75,1.4);

\draw[->] (.9,.5) arc (110:430: .2 and .15);


\end{tikzpicture}


\end{document}



==> seam_line.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,1);
\draw[line width=.8mm] (1,1) -- (3,1);
\draw (2,0) -- (3,1);

\draw (1,1)--(0,2);
\draw (0,2) -- (2,2);
\draw (3,1) -- (2,2);

\draw (3,1) -- (5,2);
\draw[dashed] (1,1) -- (2.33,1.66);
\draw (2.33,1.66) -- (3,2);
\draw (3,2) -- (5,2);

\end{tikzpicture}

\end{document}

==> seam_vertex.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\draw[fill=black] (0,0) circle [radius=.15];

\draw[line width=1mm] (-3,1) -- (-2,{2/3});
\draw[line width=1mm, densely dashed] (-2,{2/3}) -- (0,0);
\draw[line width=1mm](0,0) -- (3,-1);
\draw[line width=1mm] (-2,-1) -- (2,1);

\draw(-2,-1) -- (1,-2);
\draw (1,-2) -- (3,-1);

\draw (3,-1) -- (5,0);
\draw(5,0) -- (2,1);

\draw(-5,0) -- (-2,-1);
\draw (-5,0) -- (-3,1);

\draw (-3,1) -- (-1,2);
\draw (-1,2) -- (-1+.6, {2- .6/3});
\draw[dashed] (-1+.6, {2- .6/3}) -- (2,1);

\draw(-2,-1) -- (-2,1);
\draw(2,1) -- (2,3);
\draw (-2,1) -- (2,3);



\draw(3,-1) -- (3,-3);
\draw(3,-3) -- (-3,-1);
\draw(-3,-1) -- (-3,-.65);
\draw[dashed] (-3,-.65) -- (-3,1);

\end{tikzpicture}

\end{document}

==> shifted_dot.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}[scale=.6]    
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\circled{i}$};

\node at (3.5,1) {$=$};
\node at (7.5,1) {$-$};


\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\bullet$};
\end{scope}

\begin{scope}[shift={(8.7,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node[anchor=east] at (0.1,1) {$\alpha_i$};
\end{scope}

\end{tikzpicture}

\end{document}

==> shifted_dot_oriented_sl3.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}[scale=.6]    
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\circled{i}$};

\node at (3.5,1) {$=$};
\node at (7.8,1) {$-\ \ x_i$};


\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\bullet$};
\end{scope}

\begin{scope}[shift={(8.7,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);

\end{scope}

\end{tikzpicture}

\end{document}

==> shifted_dot_unoriented_sl3.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}[scale=.6]    
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\circled{i}$};

\node at (3.5,1) {$=$};
\node at (7.8,1) {$+\ \ x_i$};


\begin{scope}[shift={(4,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\bullet$};
\end{scope}

\begin{scope}[shift={(8.7,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);

\end{scope}

\end{tikzpicture}

\end{document}

==> shifted_dots_relations1.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);

\node[anchor=east] at (1.3,.5) {$\circled{1}$};

\node(p) at (1.75,.5) {$*$};
\node[anchor= south west] at (p) {$2$};
%%%%%%%%%%


\begin{scope}[shift = {(4,0)}]
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);

\node[anchor=east] at (1.3,.5) {$\circled{2}$};

\node(p) at (1.75,.5) {$*$};
\node[anchor= south west] at (p) {$1$};
\end{scope}
%%%%%

\node at (3.75,.5) {$=$};
\node at (7.75,.5) {$= 0$};
\end{tikzpicture}

\end{document}

==> shifted_dots_relations2.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);

\node[anchor=east] at (1.3,.5) {$\circled{1}$};

\node(p) at (1.75,.5) {$*$};
\node[anchor= south west] at (p) {$1$};
%%%%%%%%%%


\begin{scope}[shift = {(5.5,0)}]
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\node(p) at (1.75,.5) {$*$};
\node[anchor= south west] at (p) {$1$};
\end{scope}
%%%%%

\node at (4.5,.5) {$= (\alpha_2-\alpha_1)$};

\end{tikzpicture}

\end{document}

==> shifted_dots_relations3.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);

\node[anchor=east] at (1.3,.5) {$\circled{2}$};

\node(p) at (1.75,.5) {$*$};
\node[anchor= south west] at (p) {$2$};
%%%%%%%%%%


\begin{scope}[shift = {(5.5,0)}]
\draw[red] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\node(p) at (1.75,.5) {$*$};
\node[anchor= south west] at (p) {$2$};
\end{scope}
%%%%%

\node at (4.5,.5) {$= (\alpha_1-\alpha_2)$};

\end{tikzpicture}

\end{document}

==> sphere.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}[scale=1.3]
\draw[red] (0,1.5) -- (0,1);
\draw[densely dashed,red] (0,1) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) circle [radius=1];

%ellipse

\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);
\node(n) at (.3,.6) {$\bullet$};
\node[right] at (n) {$d$};

\node(t) at (0,1) {$*$};
\node(b) at (0,-1) {$*$};

\node[anchor = south west] at (t) {$i$}; 
\node[anchor = north west] at (b) {$j$}; 

\node[right] at (1.1,0) {$= \delta_{ij} \tau(\alpha_i) ^d $};
\end{tikzpicture}

\end{document}

==> sphere_mixed_types.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}[scale=1.3]
\draw[red] (0,1.5) -- (0,1);
\draw[densely dashed,red] (0,1) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) circle [radius=1];

%ellipse

\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);
\node(n) at (.3,.6) {$\bullet$};
\node[right] at (n) {$d$};

\node(t) at (0,1) {$*$};
\node(b) at (0,-1) {$\circ$};

\node[anchor = south west] at (t) {$i$}; 

;
\end{tikzpicture}

\end{document}

==> sphere_type_1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}


\begin{tikzpicture}[scale=1.3]
\draw[red] (0,1.5) -- (0,1);
\draw[densely dashed,red] (0,1) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\draw (0,0) circle [radius=1];

%ellipse

\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);
\node(n) at (.3,.6) {$\bullet$};
\node[right] at (n) {$d$};

\node(t) at (0,1) {$\circ$};
\node(b) at (0,-1) {$\circ$};


\end{tikzpicture}

\end{document}

==> square_identity.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.6]
%\draw[step=1.0,very thin] (-5,-5) grid (10,5);

\draw(-1,-.5) --++ (0,-4);
\draw(-.5,1.5) --++(0,-1.7);
\draw[dashed] (-.5,-.2) -- (-.5,-2.5);
\draw (4.5,1.5) --++ (0,-4);
\draw(3.5,-.5) --++ (0,-4);

\draw[line width=.6mm] (0,0)--++(0,-4);
\draw[-{Stealth[scale=2.0]}] (0,-1.9) -- (0,-2);

\draw[line width=.6mm] (2,0)--++(0,-4);
\draw[-{Stealth[scale=2.0]}] (2,-1.5) -- (2,-1.4);


\draw[line width=.6mm](3,1)--++(0,-1.25);
\draw[line width=.6mm, densely dashed] (3,-.33) -- (3,-3);
\draw[-{Stealth[scale=2.0]}] (3,-1.3) -- (3,-1.4);

\draw[line width=.6mm] (1,1)--++(0,-.9);
\draw[line width=.6mm, densely dashed] (1,-.1) -- (1,-3);
\draw[-{Stealth[scale=2.0]}] (1,-1) -- (1,-.9);

\draw (0,0) -- (2,0) -- (3,1) -- (1,1) -- (0,0);

\draw (-1,-.5) -- (0,0);
\draw (-.5,1.5) -- (1,1);


\draw (3.5,-.5) -- (2,0);
\draw (4.5,1.5) -- (3,1);


\begin{scope}[shift={(0,-4)}]
\draw (0,0) -- (2,0);
\draw[dashed] (2,0)--(3,1) -- (1,1) -- (0,0);
\draw (-1,-.5) -- (0,0);
\draw[dashed] (-.5,1.5) -- (1,1);

\draw (4.5,1.5) -- (3.5,1.165);
\draw[ dashed] (3.5,1.165) -- (3,1);

\draw (3.5,-.5) -- (2,0);

\end{scope}




%%%%%%%%%%%%%%%%%
%%% first summand
%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(8,0)}]
\draw(-1,-.5) --++ (0,-4);
\draw(-.5,1.5) --++(0,-1.7);
\draw[dashed] (-.5,-.2) -- (-.5,-2.5);
\draw (3.5,-.5) --++ (0,-4);
\draw (4.5,1.5) --++ (0,-4);



\draw (0,0) -- (2,0);

\draw (2,0) -- (3,1) ;

\draw (3,1)-- (1,1) -- (0,0);
\draw (-1,-.5) -- (0,0);
\draw (-.5,1.5) -- (1,1);
\draw (3.5,-.5) -- (2,0);
\draw (4.5,1.5) -- (3,1);

\draw[line width=.6mm] (1,1) arc (180:280:1 and .75); %back top arc
\draw[line width=.6mm] (3,1) arc (0:-65:1 and .75); %back top arc
\draw[-{Stealth[scale=2.0]}] (1.3,.5) -- (1.2,.55);

\draw[line width=.6mm] (0,0) arc (180:360:1 and .75); %front top arc
\draw[-{Stealth[scale=2.0]}] (1.3,-.75) -- (1.4,-.75);
\draw[dashed] (1,-.75) -- (2,.25);


\begin{scope}[shift={(0,-4)}]
\draw (0,0) -- (2,0);
\draw[dashed] (2,0)--(3,1) -- (1,1) -- (0,0);
\draw (-1,-.5) -- (0,0);
\draw[dashed] (-.5,1.5) -- (1,1);

\draw (4.5,1.5) -- (3.5,1.165);
\draw[dashed] (3.5,1.165) -- (3,1);

\draw[line width=.6mm, densely dashed] (1,1) arc (180:0:1 and .75); %back bottom arc
\draw[-{Stealth[scale=2.0]}] (2.3,1.75) -- (2.4,1.75);


\draw[line width=.6mm] (0,0) arc (180:0:1 and .75); %front bottom arc
\draw[-{Stealth[scale=2.0]}] (1.5,.62) -- (1.4,.68);
\draw[dashed] (1,.75) -- (2,1.75);
\end{scope}



\draw (3.5,-4.5) -- (2,-4);
\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%% second summand %%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(16,0)}]
\draw(-1,-.5) --++ (0,-4);
\draw(-.5,1.5) --++(0,-1.7);
\draw[dashed] (-.5,-.2) -- (-.5,-2.5);
\draw (4.5,1.5) --++ (0,-4);
\draw(3.5,-.5) --++ (0,-4);

\draw (0,0) -- (2,0) -- (3,1) -- (1,1) -- (0,0);
\draw (-1,-.5) -- (0,0);
\draw (-.5,1.5) -- (1,1);
\draw (3.5,-.5) -- (2,0);
\draw (4.5,1.5) -- (3,1);


%%%% left top arc
\begin{scope}
\clip(2,2)--(0,0)--(2,0) --cycle;
\draw[ line width= .6mm] (0.5,0.5) circle [x radius=.5, y radius=1.5];
\end{scope}

\begin{scope}
\clip(0,0)--(1,0) --(1,-2) -- (0,-2)--cycle;
\draw[ line width= .6mm,densely dashed] (0.5,0.5) circle [x radius=.5, y radius=1.5];
\end{scope}
\draw[-{Stealth[scale=2.0]}] (.25,-.75) -- (.3,-.85);


%%%% right top arc 
\begin{scope}[shift={(2,0)}]
\clip(2,2)--(0,0)--(2,-.66) --cycle;
\draw[ line width= .6mm] (0.5,0.5) circle [x radius=.5, y radius=1.5];
\end{scope}

\begin{scope}[shift={(2,0)}]
\clip(0,0)--(2,-.66) --(2,-2) -- (0,-2)--cycle;
\draw[ line width= .6mm,densely dashed] (0.5,0.5) circle [x radius=.5, y radius=1.5];
\draw[-{Stealth[scale=2.0]}] (.08,-.35) -- (0.04,-.25)  ;
\end{scope}


\draw[dashed](.5,-1) -- (2.5,-1);
\begin{scope}[shift={(0,-4)}]
\draw (0,0) -- (2,0);
\draw[dashed] (2,0)--(3,1) -- (1,1) -- (0,0);
\draw (-1,-.5) -- (0,0);
\draw[dashed] (-.5,1.5) -- (1,1);
\draw (4.5,1.5) -- (3.5,1.165);
\draw[dashed] (3.5,1.165) -- (3,1);



%%%% left bottom arc
\begin{scope}
\clip(1,1)--(0,0)--(-1,0)--(-1,2) -- (1,2) --cycle;
\draw[ line width= .6mm,densely dashed] (0.5,0.5) circle [x radius=.5, y radius=1.5];
\draw[-{Stealth[scale=2.0]}] (-.01,.55) -- (-.02,.45)  ;
\end{scope}

%%%% right bottom arc
\begin{scope}[shift={(2,0)}]
\clip(1,1)--(0,0)--(-1,0)--(-1,2) -- (1,2) --cycle;
\draw[ line width= .6mm,densely dashed] (0.5,0.5) circle [x radius=.5, y radius=1.5];
\draw[-{Stealth[scale=2.0]}] (0.03,.85) -- (.04,.95)  ;
\end{scope}

\draw[dashed] (.5,2) -- (2.5,2);
\end{scope}


\draw (3.5,-4.5) -- (2,-4);


\end{scope}

\node at (-1.7,-1.25) {$-$};
\node at (5.5,-1.25) {$=$};
\node at (13.5,-1.25) {$+$};
\end{tikzpicture}

\end{document}


==> theta_foam.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\begin{document}



\begin{tikzpicture}[scale=1.5]


\draw (0,0) circle [radius=1];

%ellipse
\draw[densely dashed,fill=gray!40] (0,0) ellipse (1 and .3);
\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);

\draw[red] (0,1.5) -- (0,1);
\draw[densely dashed,red] (0,1) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\node(dt) at (.3,.6) {$\bullet$};
\node(dm) at (.3,0) {$\bullet$};
\node(db) at (.3,-.6) {$\bullet$};

\node[right] at (dt) {$d_1$};
\node[right] at (dm) {$d_2$};
\node[right] at (db) {$d_3$};

\node(t) at (0,1) {$*$};
\node(m) at (0,0) {$*$};
\node(b) at (0,-1) {$*$};

\node[anchor = south east] at (t) {$i$};
\node[anchor = east] at (m) {$j$}; 
\node[anchor = north east] at (b) {$k$}; 

%\node[right] at (1.1,0) {$= \delta_{ij} \tau(\alpha_i) ^d $};
\end{tikzpicture}

\end{document}

==> theta_foam1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\begin{document}



\begin{tikzpicture}[scale=1.2]


\draw (0,0) circle [radius=1];

%ellipse
\draw[densely dashed,fill=gray!40] (0,0) ellipse (1 and .3);
\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);


\node at (-.2,.6) {$\bullet$};
\node at (.2,.6) {$\bullet$};
\node at (0,0) {$\bullet$};

\node at (1.5,0) {$=1$};



\draw[-{Stealth[scale=2]}] (-0.1,-.3) -- (-0.2,-.3);
\end{tikzpicture}

\end{document}

==> theta_foam2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\begin{document}



\begin{tikzpicture}[scale=1.2]


\draw (0,0) circle [radius=1];

%ellipse
\draw[densely dashed,fill=gray!40] (0,0) ellipse (1 and .3);
\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);


\node at (0,.6) {$\bullet$};
\node at (.2,0) {$\bullet$};
\node at (-.2,0) {$\bullet$};

\node at (1.5,0) {$=-1$};


\draw[-{Stealth[scale=2]}] (-0.1,-.3) -- (-0.2,-.3);
\end{tikzpicture}

\end{document}

==> theta_foam_oriented.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}
\usetikzlibrary{arrows.meta,calc,decorations.markings,math,arrows.meta}
\begin{document}



\begin{tikzpicture}[scale=1.5]


\draw (0,0) circle [radius=1];

%ellipse
\draw[densely dashed,fill=gray!40] (0,0) ellipse (1 and .3);
\draw[densely dashed] (1,0) arc(0:180:1 and .3);
\draw (1,0) arc(0:-180:1 and .3);

\draw[red] (0,1.5) -- (0,1);
\draw[densely dashed,red] (0,1) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

\node(dt) at (.3,.6) {$\bullet$};
\node(dm) at (.3,0) {$\bullet$};
\node(db) at (.3,-.6) {$\bullet$};

\node[right] at (dt) {$d_1$};
\node[right] at (dm) {$d_2$};
\node[right] at (db) {$d_3$};

\node(t) at (0,1) {$*$};
\node(m) at (0,0) {$*$};
\node(b) at (0,-1) {$*$};

\node[anchor = south east] at (t) {$i$};
\node[anchor = east] at (m) {$j$}; 
\node[anchor = north east] at (b) {$k$}; 

\draw[-{Stealth[scale=2]}] (-0.2,-.28) -- (-0.4,-.28);
\end{tikzpicture}

\end{document}

==> three_dots.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}[scale=.6]    
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1,1) {$\bullet$};
\node at (1.5,1) {$\bullet$};
\node at (2,1) {$\bullet$};

\node at (3.75,1) {$=\; E_1$};

\node at (8.25,1) {$-\; E_2$};

\node at (12.75,1) {$+\; E_3$};

\begin{scope}[shift={(4.5,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);

\node at (1.25,1) {$\bullet$};
\node at (1.75,1) {$\bullet$};
\end{scope}

\begin{scope}[shift={(9,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\bullet$};
\end{scope}

\begin{scope}[shift={(13.5,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\end{scope}

\end{tikzpicture}

\end{document}

==> two_dots.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
\begin{document}


\begin{tikzpicture}[scale=.6]    
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1,1) {$\bullet$};
\node at (2,1) {$\bullet$};

\node at (3.75,1) {$=\; E_1$};

\node at (8.25,1) {$-\; E_2$};


\begin{scope}[shift={(4.5,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\node at (1.5,1) {$\bullet$};
\end{scope}

\begin{scope}[shift={(9,0)}]
\draw (0,0) -- (2,0);
\draw (0,0) -- (1,2);
\draw (1,2) -- (3,2);
\draw (2,0) -- (3,2);
\end{scope}

\end{tikzpicture}

\end{document}

==> type1_computation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.4 and .15);
\draw (2,0) arc(0:-180:.4 and .8);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};

\begin{scope}[shift={(4,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\end{scope}

\node at (2.75,-.5) {$\longmapsto$};
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(7,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.4 and .15);
\draw (2,0) arc(0:-180:.4 and .8);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};

\begin{scope}[shift={(4.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\end{scope}

\node at (1.6,-.4) {$\bullet$};
\node at (3.5,-.5) {$\alpha_2$};
\node at (2.75,-.5) {$\longmapsto$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-2.5)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.4 and .15);
\draw (2,0) arc(0:-180:.4 and .8);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};

\begin{scope}[shift={(4,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\end{scope}

\node at (2.75,-.5) {$\longmapsto$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[shift={(7,-2.5)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.4 and .15);
\draw (2,0) arc(0:-180:.4 and .8);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};

\begin{scope}[shift={(4.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\end{scope}

\node at (1.6,-.4) {$\bullet$};
\node at (3.5,-.5) {$\alpha_1$};
\node at (2.75,-.5) {$\longmapsto$};
\end{scope}

\end{tikzpicture}

\end{document}

==> type1_intersection.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}

\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\draw[red,preaction={draw, line width=3pt, white}] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\node(p) at (1.75,.5) {$\circ$};

\end{tikzpicture}


\end{document}



==> type1_relation1.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.7]
\draw[red] (0,0) -- (0,-.28);
\draw[red,densely dashed] (0,-.32) -- (0,-3.5);

\draw (-2,0) -- (-1,0);
\draw(1,0) -- (2,0);

\draw (0,0) ellipse (1 and .3);

%%%%%%%

\draw(-2,0) -- (-2,-3.5);
\draw(2,0) -- (2,-3.5);

\draw(-1,0) -- (-1,-3.5);
\draw(1,0) -- (1,-3.5);
%%%%%%%

\draw (-2,-3.5) -- (-1,-3.5);
\draw(1,-3.5) -- (2,-3.5);



\draw[dashed] (1,-3.5) arc (0:180:1 and .3);
\draw (-1,-3.5) arc (180:360:1 and .3);



%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(6,0)}]

\draw (-2,0) -- (-1,0);
\draw(1,0) -- (2,0);

\draw (0,0) ellipse (1 and .3);

\draw (-1,0) arc (180:360:1 and 1.2);

%%%%%%%

\draw(-2,0) -- (-2,-3.5);
\draw(2,0) -- (2,-3.5);

%%%%%%%

\draw (-2,-3.5) -- (-1,-3.5);
\draw(1,-3.5) -- (2,-3.5);

\draw[dashed] (1,-3.5) arc (0:180:1 and .3);
\draw (-1,-3.5) arc (180:360:1 and .3);

\draw (1,-3.5) arc (0:180:1 and 1.2);

%%%%%%%

\draw[red] (0,0) -- (.1,-.28);
\draw[red,densely dashed] (.1,-.28) -- (0.3,{-3*.28});

\draw[red,preaction={draw, line width=2pt, white}] (0.3,{-3*.28}) .. controls (.5,-1.75) .. (0.3,{-3.5+(3*.28)});

\draw[red,densely dashed] (0,-3.5) -- (0.3,{-3.5+(3*.28)});


\node at (0.3,{-3*.28}) {$\circ$};
\node at (0.3,{-3.5+(3*.28)}) {$\circ$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(12,0)},xscale=-1]
\draw (-2,0) -- (-1,0);
\draw(1,0) -- (2,0);

\draw (0,0) ellipse (1 and .3);

\draw (-1,0) arc (180:360:1 and 1.2);

%%%%%%%

\draw(-2,0) -- (-2,-3.5);
\draw(2,0) -- (2,-3.5);

%%%%%%%

\draw (-2,-3.5) -- (-1,-3.5);
\draw(1,-3.5) -- (2,-3.5);

\draw[dashed] (1,-3.5) arc (0:180:1 and .3);
\draw (-1,-3.5) arc (180:360:1 and .3);

\draw (1,-3.5) arc (0:180:1 and 1.2);

%%%%%%%

\draw[red] (0,0) -- (.1,-.28);
\draw[red,densely dashed] (.1,-.28) -- (0.3,{-3*.28});

\draw[red,densely dashed] (0.3,{-3*.28}) .. controls (.5,-1.75) .. (0.3,{-3.5+(3*.28)});

\draw[red,densely dashed] (0,-3.5) -- (0.3,{-3.5+(3*.28)});


\node at (0.3,{-3*.28}) {$\circ$};
\node at (0.3,{-3.5+(3*.28)}) {$\circ$};

%\draw[thick,dash pattern=on .5pt off .5pt ] (0.3,{-3*.28}) circle [radius=.1];
\end{scope}

\node at (3,-1.75) {$=$};
\node at (9,-1.75) {$+$};

\end{tikzpicture}

\end{document}

==> type1_relation2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.8]
\draw(-2,0) -- (2,0);

\draw(-2,-3.5) -- (2,-3.5);

\draw(-2,0) -- (-2,-3.5);
\draw(2,0) -- (2,-3.5);

\draw (0,-1.75) circle (1);
\draw (-1,-1.75) arc (180:360:1 and .3);
\draw[dashed] (1,-1.75) arc (0:180:1 and .3);


%%% top arc
\begin{scope}
\clip (0,1)-- (2,1) -- (2,-1.15) -- (0,-1.15) --cycle;
\draw[red,preaction={draw, line width=2pt, white}] (1,.5) .. controls (0,-1.75) ..  (1,-4);
\end{scope}

%%%% bottom of arc 
\begin{scope}
\clip (0,-4.5)-- (2,-4.5) -- (2,-3.5+1.2) -- (0,-3.5+1.2) --cycle;
\draw[red,preaction={draw, line width=2pt, white}] (1,.5) .. controls (0,-1.75) ..  (1,-4);
\end{scope}

%%% middle of arc

\begin{scope}
\clip (2,-1.2) -- (0,-1.2) -- (0,-3.5+1.2) -- (2,-3.5+1.2) --cycle;
\draw[red, densely dashed] (1,.5) .. controls (0,-1.75) ..  (1,-4);
\end{scope}

\begin{scope}[shift={(6,0)}]
\draw(-2,0) -- (.9,0);
\draw(1.1,0) -- (2,0);

\draw(-2,-3.5) -- (.9,-3.5);
\draw(1.1,-3.5) -- (2,-3.5);

\draw(-2,0) -- (-2,-3.5);
\draw(2,0) -- (2,-3.5);

\draw[red] (1,.5) -- (1,-4);

\end{scope}

\node at (3,-1.75) {$=$};

\node at (.33,-1.2) {$\circ$};
\node at (.33,-3.5+1.2) {$\circ$};

\end{tikzpicture}

\end{document}

==> type1_relation3.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\begin{document}

\begin{tikzpicture}[scale=.7]

\draw[dashed] (1.5,1) arc (180:360:1.5 and 1.5);

\draw (0,.1) -- (5,.1) -- (6,1.9) -- (4.25,1.9); 
\draw[dashed] (4,1.9) -- (2,1.9);

\draw (1.75,1.9) -- (1,1.9) -- (0,.1);

\draw[preaction={draw, line width=2pt, white}] (1.5,1) arc (180:0:1.5 and 1.5);

\draw (1.5,1) arc (180:360:1.5 and .5);
\draw[dashed] (1.5,1) arc (180:0:1.5 and .5);

\draw([shift=(220:1.5)]3,1) arc (220:320:1.5);

\draw[red, preaction={draw, line width=2pt, white}] (3,3) -- (3,2.25);
\draw[red, densely dashed] (3,2.2) -- (3,-.25);
\draw[red, preaction={draw, line width=2pt, white}] (3,-.25) -- (3,-1);


\node (t) at (3,2.2) {$\circ$};

\node (b) at (3,-.25) {$\circ$};


\node at (7,1) {$= \ 0$};


\end{tikzpicture}

\end{document}

==> type2_computation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
\begin{document}


\begin{tikzpicture}[scale=1]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};

\begin{scope}[shift= {(2.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.8);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\node at (1,-.5) {$\circled{\mathsmaller{1}}$};
\end{scope}

\node at (1.75,-.5) {$\longmapsto$};

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$1$};

\node at (1.9,-.5) {$\longmapsto \ 0$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-3)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};

\begin{scope}[shift= {(2.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.8);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\node at (1,-.5) {$\circled{\mathsmaller{2}}$};
\end{scope}

\node at (1.75,-.5) {$\longmapsto$};
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,-3)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$2$};

\node at (1.9,-.5) {$\longmapsto \ 0$};

\end{scope}

\end{tikzpicture}

\end{document}

==> type2_intersection.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}



\draw (0,0) -- (2.5,0);
\draw (0,0) -- (1,1);
\draw (1,1) -- (3.5,1);
\draw (2.5,0) -- (3.5,1);


\draw[red,preaction={draw, line width=3pt, white}] (1.75,1.5) -- (1.75,.5);
\draw[red, densely dashed] (1.75,.5) -- (1.75,0);
\draw[red] (1.75,0) -- (1.75,-.5);

\node(p) at (1.75,.5) {$*$};
\node[anchor=  west] at (p) {$i$};
\end{tikzpicture}

\end{document}

==> type3_computation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}

\newcommand*\circled[1]{\tikz[baseline=(char.base)]{
            \node[shape=circle,draw,inner sep=1pt] (char) {${#1}$};}}
            
            
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};

\begin{scope}[shift={(2.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.5 and .15);
\draw (2.1,0) arc(0:-180:.5 and .9);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$1$};
\node at (1.6,-.45) {$\circled{\mathsmaller{1}}$};
\end{scope}

\node at (1.25,-.5) {$\longmapsto$};

%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(7,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);
\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};

\begin{scope}[shift={(2.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.15);
\draw[red,densely dashed] (0,-.25) -- (0,-1);
\draw[red] (0,-1) -- (0,-1.5);

%essential
\draw (0,0) ellipse (.7 and .2);
\draw (.7,0) arc(0:-180:.7 and 1);

%trivial 
\draw (1.6,0) ellipse (.5 and .15);
\draw (2.1,0) arc(0:-180:.5 and .9);

\node(p) at (0,-1) {$*$};
\node[anchor = north west] at (p) {$2$};
\node at (1.6,-.45) {$\circled{\mathsmaller{2}}$};
\end{scope}

\node at (1.25,-.5) {$\longmapsto$};
\end{scope}

\end{tikzpicture}

\end{document}

==> type4_computation.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{knots}
\usepackage{amssymb,amsmath,amsfonts,mathrsfs,amsthm,relsize}
\begin{document}


\begin{tikzpicture}
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.8);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\begin{scope}[shift={(4,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};
\end{scope}

\begin{scope}[shift={(7.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};
\end{scope}

\node at (2.25,-.5) {$\longmapsto$};
\node at (5.75,-.5) {$+$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

\begin{scope}[shift={(0,-3)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-1.8);

\draw (1,0) ellipse (.7 and .2);
\draw (1.7,0) arc(0:-180:.7 and 1);

\node at (1,-.5) {$\bullet$};

\begin{scope}[shift={(4.5,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$1$};
\node[anchor = north west] at (p2) {$1$};
\end{scope}

\begin{scope}[shift={(8,0)}]
\node[red] at (0,0) {$\mathsmaller{\times}$};
\draw[red] (0,0) -- (0,-.12);
\draw[red,densely dashed] (0,-.15) -- (0,-1.5);
\draw[red] (0,-1.5) -- (0,-1.8);

%inner cup 
\draw (-.5,0) arc (180:360:.5 and .15);
\draw (.5,0) arc (0:180:.5 and .15); 
\draw (-.5,0) -- (-.5,-.3);
\draw (.5,0) -- (.5,-.3);
\draw (-.5,-.4) arc (180:360:.5 and .4);

%outer cup 
\draw (-1.2,0) arc (180:360:1.2 and .4);
\draw (1.2,0) arc (0:180:1.2 and .4); 
\draw (-1.2,0) arc (180:360:1.2 and 1.5);


\node (p1) at (0,-1.5) {$*$};
\node (p2) at (0,-.8) {$*$};

\node[anchor = north west] at (p1) {$2$};
\node[anchor = north west] at (p2) {$2$};
\end{scope}

\node at (2.25,-.5) {$\longmapsto$};
\node at (6,-.5) {$+$};
\node at (3,-.5) {$\alpha_2$};
\node at (6.5,-.5) {$\alpha_1$};
\end{scope}

\end{tikzpicture}

\end{document}
